RAM: Reachability Across Morphologies

Many stages of the robotic lifecycle, from morphology synthesis to operation, rely fundamentally on the reachable workspace. However, current methods for approximating workspaces are slow, imprecise, or tied to a single morphology. We introduce Reachability Across Morphologies (RAM): a morphology-conditioned, implicit neural representation that acts as a fast, differentiable surrogate for pose reachability, generalising to unseen morphologies while inherently accounting for self-collisions. RAM is trained on a large-scale dataset of $3\cdot10^{10}$ samples generated solely from forward kinematics, which we publish alongside the model. Experiments show that RAM reaches 84\% balanced accuracy at nanosecond inference, 15 percentage points higher than a generative inverse kinematics baseline that also generalises across morphologies, while running three orders of magnitude faster. This speed carries over to downstream tasks, accelerating morphology and trajectory optimisation by one to two orders of magnitude.

==> floats/source/hero/hero_box1.tex <==
% hero_box1.tex — Box I: Large-scale Reachability Dataset
% All sizes in \herounit; bare-number coords auto-scale via x=\herounit,y=\herounit.
%
\coordinate (b12c) at (box1.center);

% ── Card 1: Sample valid morphologies ────────────────────────────────────────
\node[card, minimum width=1.3\herounit] (c1) at ($(b12c)+(-3.1, 0.3)$) {};
\node (m1) at ($(c1.center)+(-0.225, -0.275)$)
    {\includegraphics[width=1\herounit]{floats/source/hero/link_length.png}};
\node (m2) at ($(m1.north east)+(-0.15, -0.35)$)
    {\includegraphics[width=1\herounit]{floats/source/hero/link_offset.png}};
\node at ($(m2.north)+(0.0, 0.12)$)
    {\includegraphics[width=1\herounit]{floats/source/hero/link_length.png}};
\node[card label, below=1pt of c1] {Sample \\ morphologies};

% ── Card 2: Sample poses within reach ────────────────────────────────────────
\node[card, minimum width=1.75\herounit, right=0.15\herounit of c1] (c2) {};
\node at ($(c2.center)+(-0.15, 0.0)$)
    {\includegraphics[width=1.4\herounit]{floats/source/hero/poses_in_reach.png}};
\node[rectangle, draw=cardborder, fill=box, rounded corners=1pt, ultra thin,
      inner sep=0.2pt, align=center, rotate=90]
    at ($(c2.center)+(0.7, 0.0)$)
    {\includegraphics[width=0.7\herounit]{floats/source/hero/poses_legend.png}};
\node[card inner label] at ($(c2.center)+(0.55, -0.6)$) {Density};
\node[card label, below=1pt of c2] {Sample poses};

% ── Card 3: Assign labels ─────────────────────────────────────────────────────
\node[card, minimum width=2.2\herounit, right=0.15\herounit of c2] (c3) {};
\node[card inner label] at ($(c3.center)+(0.0, 0.5)$) {Sample configurations ($\cdot$)};
\node[card inner label] at ($(c3.center)+(0.0, 0.32)$){Mark cell reachability (\cbox{SNSBlue}|\cbox{SNSOrange})};

     
\node at ($(c3.center)+(-0.5, -0.2)$)
    {\includegraphics[height=0.75\herounit]{floats/source/hero/cube_filled.png}};
\node at ($(c3.center)+(0.0, -0.2)$) {\small$\rtimes$};
\node at ($(c3.center)+(0.5, -0.2)$)
    {\includegraphics[height=0.75\herounit]{floats/source/hero/sphere_filled.png}};
\node[card label, below=1pt of c3] {Assign labels};

% ── Card 4: Dataset scale (morphs image, clipped to card) ────────────────────
\node[inner sep=0pt, rounded corners=2pt, clip,
      minimum width=1.65\herounit, minimum height=1.4\herounit,
      right=0.15\herounit of c3] (c4)
    {\includegraphics[height=1.4\herounit]{floats/source/hero/morphs_cut.png}};
\node[card label, below=0.5pt of c4]
    {3$\cdot$10\textsuperscript{\fontsize{4}{3}\selectfont 10} samples};

==> floats/source/hero/hero_box2.tex <==
% hero_box2.tex  —  Box II: Implicit neural representation (compact, no dimensions)
\coordinate (b2c) at (box2.center);
\tikzset{
  b2tok/.style={draw=black!35, fill=white, rounded corners=2pt,
                font=\small, align=center, inner sep=2pt,
                minimum width=0.44\herounit, minimum height=0.28\herounit},
  b2net/.style={draw=SNSBlue!65, fill=SNSBlue!10, rounded corners=3pt,
                font=\small, align=center},
  b2ann/.style={font=\small, text=black!75},
  b2arr/.style={->, >=stealth, thin, draw=black!55},
}
%% ── Morphology tokens ─────────────────────────────────────────────────────
\node[b2ann, anchor=south] at ($(b2c)+(-0.75, 0.8)$) {Morphology};
\foreach \i/\lbl in {0/{$m_0$}, 1/{$m_1$}, 2/{$\cdots$}, 3/{$m_n$}}{
  \node[b2tok] (b2tok\i) at ($(b2c)+(-1.55+\i*0.52, 0.72)$) {\lbl};
}
%% ── Pose ──────────────────────────────────────────────────────────────────
\node[b2ann, anchor=south] at ($(b2c)+(1.30, 0.8)$) {Pose};
\node[b2tok, minimum width=0.80\herounit] (b2pq)
    at ($(b2c)+(1.30, 0.72)$) {$\bm{p}$};
%% ── LSTM ──────────────────────────────────────────────────────────────────
\node[b2net, minimum width=2.10\herounit, minimum height=0.42\herounit]
    (b2lstm) at ($(b2c)+(-0.75, 0.18)$) {LSTM};
\foreach \i in {0,1,2,3}{
  \draw[b2arr] (b2tok\i.south) -- ($(b2lstm.north -| b2tok\i.south)$);
}
%% ── Concat symbol ─────────────────────────────────────────────────────────
\node[text=black!55] (b2cat) at ($(b2c)+(1.30, 0.18)$) {$\oplus$};
% LSTM into concat via elbow
\draw[b2arr] (b2lstm.east) -- ($(b2cat.west)+(0.10, 0.0)$);
% Pose down into concat
\draw[b2arr] (b2pq.south) -- ($(b2cat.north)+(0.0, -0.09)$);
%% ── MLP with stacked shadow ───────────────────────────────────────────────
\node[b2net, minimum width=1.20\herounit, minimum height=0.42\herounit,
      xshift=4pt, yshift=-4pt, opacity=0.22] at ($(b2c)+(1.1,-0.45)$) {};
\node[b2net, minimum width=1.20\herounit, minimum height=0.42\herounit,
      xshift=2pt, yshift=-2pt, opacity=0.50] at ($(b2c)+(1.1,-0.45)$) {};
\node[b2net, minimum width=1.20\herounit, minimum height=0.42\herounit]
    (b2mlp) at ($(b2c)+(1.1,-0.45)$) {MLP};
% Concat down into MLP
\draw[b2arr] ($(b2cat.south)+(0.0, 0.09)$) -- ($(b2mlp.north -| b2cat.south)$);
%% ── Output ────────────────────────────────────────────────────────────────
\node[b2ann] (b2reach) at ($(b2mlp)+(-1.80,0.0)$) {Reachability};
\draw[b2arr] (b2mlp.west) -- ($(b2reach.east)+(0.0,-0.0)$);

==> floats/source/hero/hero_box3.tex <==
% hero_box3.tex — Box III: Accurate representation
% Images moved up to y=0.65, metrics moved down to y=-0.75 for clean separation.
%
% ── DoF visualisations ───────────────────────────────────────────────────────
\node (accuracy1) at ($(box3.center)+(-1.5, 0.25)$)
    {\includegraphics[width=1.6\herounit]{floats/source/hero/5dof.png}};
\node[card label, above=0pt of accuracy1, yshift=-0.2\herounit] {5 DoF};

\node (accuracy2) at ($(box3.center)+(0.0, 0.25)$)
    {\includegraphics[width=1.6\herounit]{floats/source/hero/6dof.png}};
\node[card label, above=0pt of accuracy2, yshift=-0.2\herounit] {6 DoF};

\node (accuracy3) at ($(box3.center)+(1.5, 0.25)$)
    {\includegraphics[width=1.6\herounit]{floats/source/hero/7dof.png}};
\node[card label, above=0pt of accuracy3, yshift=-0.2\herounit] {7 DoF};

% ── Metrics bars ─────────────────────────────────────────────────────────────
\node (metrics) at ($(box3.center)+(0.0, -0.7)$)
    {\input{floats/source/hero/metrics_bars.tex}};



==> floats/source/hero/hero_box4.tex <==
% hero_box4.tex — Box IV: Robotic tasks
% All sizes in \herounit; bare-number coords auto-scale via x=\herounit,y=\herounit.
%
% ── Morphology optimisation ───────────────────────────────────────────────────
\node (design) [
    inner sep=0pt,
    rounded corners=2pt,
    clip,
    minimum width=3.2\herounit,
    minimum height=1.6\herounit,
    at={($(box4.center)+(-1.7, 0.2)$)}
] {\includegraphics[width=3.2\herounit]{floats/source/hero/design_optimisation.png}};
% speedup badge — bottom-left of design image
\node[
    anchor=south west,
    font=\large,
    text=white,
    fill=black,
    fill opacity=0.45,
    text opacity=1,
    rounded corners=2pt,
    inner sep=3pt,
] at ($(box4.center)+(-3.3,-0.6)$) {21x};
% ── Motion planning ───────────────────────────────────────────────────────────
\node[card, minimum width=3.2\herounit, minimum height=1.8\herounit]
    (c5) at ($(box4.center)+(1.7, 0.2)$) {};
\node (motionplanning) [
    inner sep=0pt,
    rounded corners=2pt,
    clip,
    minimum width=3.2\herounit,
    minimum height=1.6\herounit,
    at={($(box4.center)+(1.7, 0.2)$)}
] {\includegraphics[width=3.2\herounit]{floats/source/hero/motion_planning_render.png}};
% speedup badge — bottom-left of motion planning image
\node[
    anchor=south west,
    font=\large,
    text=white,
    fill=black,
    fill opacity=0.45,
    text opacity=1,
    rounded corners=2pt,
    inner sep=3pt,
] at ($(box4.center)+(0.1,-0.6)$) {60x};
